Going Below and Beyond, Off-the-Grid Velocity Estimation from 1-bit Radar Measurements

In this paper we propose to bridge the gap between using extremely low resolution 1-bit measurements and estimating targets' parameters, such as their velocities, that exist in a continuum, i.e., by performing Off-the-Grid estimation. To that end, a Continuous version of Orthogonal Matching Pursuit (COMP) is modified in order to leverage the 1-bit measurements coming from a simple Doppler Radar. Using Monte-Carlo simulations, we show that although the resolution of the acquisition is dramatically reduced, velocity estimation of multiple targets can still be achieved and reaches performances beyond classic On-the-Grid methods. Furthermore, we show empirically that adding a random and uniform dithering before the quantization is necessary when estimating more than one target.

==> picture/Dith_SuperResK1_Ntest10000_768962_Residue.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={||y - Db||_2 / ||y||_2},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Av. Error},
ymajorgrids,
ymin=0.00377418610404229, ymax=1.13574195854086,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.829836139304168
0.5 0.669821861974403
0.75 0.528261963510307
1 0.417644773522796
1.25 0.348412350909778
1.5 0.293325050261481
1.75 0.254927725704375
2 0.223199287926819
2.5 0.18014868512614
3 0.150296459343389
4 0.113240866203175
5 0.0902800670963042
};
\addplot [semithick, color1]
table {%
0.25 0.651590362998464
0.5 0.348349055504569
0.75 0.189036683015182
1 0.112115496074506
1.25 0.0754151581147776
1.5 0.0530875923386629
1.75 0.0394839317545001
2 0.0301950627788922
2.5 0.0195826373809414
3 0.0135188305226562
4 0.00769242093073652
5 0.00489193207896169
};
\addplot [semithick, color0, dashed]
table {%
0.25 0.876238968267213
0.5 0.729021306204889
0.75 0.598785216565465
1 0.507436362159928
1.25 0.452893226983563
1.5 0.413123484891187
1.75 0.385397383125014
2 0.36396028446009
2.5 0.337402606988004
3 0.320596276855097
4 0.302944274291971
5 0.293772380089154
};
\addplot [semithick, color1, dashed]
table {%
0.25 0.774565986399926
0.5 0.544367229221059
0.75 0.355351552831108
1 0.309898915244119
1.25 0.293226731940915
1.5 0.285722685380513
1.75 0.282010822326918
2 0.279605768802994
2.5 0.278262008519507
3 0.277575223917201
4 0.277617834696606
5 0.276677228007469
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.837015364319509
0.5 0.676523386001034
0.75 0.535114706937076
1 0.426648230780781
1.25 0.35881300224432
1.5 0.306020623868211
1.75 0.268580834378043
2 0.238343370110149
2.5 0.198142750490987
3 0.171057815508464
4 0.138862909333198
5 0.119909614908597
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.695681194741378
0.5 0.402251658578167
0.75 0.222404732623586
1 0.154412037957087
1.25 0.123484382069983
1.5 0.107302182453267
1.75 0.0974752894941032
2 0.0923206032857744
2.5 0.0868086206685863
3 0.0846071065369525
4 0.083422415214251
5 0.0828117097356604
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={||y - Aa||_2 / ||y||_2},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Av. Error},
ymajorgrids,
ymin=0.00992019471956419, ymax=1.34189675103039,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.829836139304168
0.5 0.669821861974403
0.75 0.528261963510307
1 0.417644773522796
1.25 0.348412350909778
1.5 0.293325050261481
1.75 0.254927725704375
2 0.223199287926819
2.5 0.18014868512614
3 0.150296459343389
4 0.113240866203175
5 0.0902800670963042
};
\addplot [semithick, color1]
table {%
0.25 0.990158481652359
0.5 0.89840382062492
0.75 0.625342173584869
1 0.400084985659928
1.25 0.271424257950421
1.5 0.187382596523849
1.75 0.1349545005075
2 0.0996215469727586
2.5 0.060432820015746
3 0.039257988191552
4 0.0205770702190466
5 0.0123991774182926
};
\addplot [semithick, color0, dashed]
table {%
0.25 0.876238968267213
0.5 0.729021306204889
0.75 0.598785216565465
1 0.507436362159928
1.25 0.452893226983563
1.5 0.413123484891187
1.75 0.385397383125014
2 0.36396028446009
2.5 0.337402606988004
3 0.320596276855097
4 0.302944274291971
5 0.293772380089154
};
\addplot [semithick, color1, dashed]
table {%
0.25 1.07360969318278
0.5 1.01602488183709
0.75 0.90191626954287
1 0.669890460954757
1.25 0.539076938565089
1.5 0.455645970654849
1.75 0.404382780785886
2 0.370252003826319
2.5 0.334413896024558
3 0.315565228760414
4 0.298641737395696
5 0.290110848246712
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.837015364319509
0.5 0.676523386001034
0.75 0.535114706937076
1 0.426648230780781
1.25 0.35881300224432
1.5 0.306020623868211
1.75 0.268580834378043
2 0.238343370110149
2.5 0.198142750490987
3 0.171057815508464
4 0.138862909333198
5 0.119909614908597
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.946060187478392
0.5 0.859706163517981
0.75 0.649114524219744
1 0.42861587058996
1.25 0.304207986886993
1.5 0.227485679258182
1.75 0.179763174813418
2 0.149375850918986
2.5 0.118722368463789
3 0.105112559652212
4 0.0965319581183601
5 0.0940148754606015
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={||z - Q(Db)||_2 / ||z||_2},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Av. Error},
ymajorgrids,
ymin=0.00372863841965875, ymax=1.46559351083381,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.829836139304168
0.5 0.669821861974403
0.75 0.528261963510307
1 0.417644773522796
1.25 0.348412350909778
1.5 0.293325050261481
1.75 0.254927725704375
2 0.223199287926819
2.5 0.18014868512614
3 0.150296459343389
4 0.113240866203175
5 0.0902800670963042
};
\addplot [semithick, color1]
table {%
0.25 0.651590362998464
0.5 0.348349055504569
0.75 0.189036683015182
1 0.112115496074506
1.25 0.0754151581147776
1.5 0.0530875923386629
1.75 0.0394839317545001
2 0.0301950627788922
2.5 0.0195826373809414
3 0.0135188305226562
4 0.00769242093073652
5 0.00489193207896169
};
\addplot [semithick, color0, dashed]
table {%
0.25 1.11707770751743
0.5 0.934949439421852
0.75 0.76933829205344
1 0.663791770007543
1.25 0.597737407454703
1.5 0.541735439937462
1.75 0.503521385406924
2 0.469458020607669
2.5 0.417914329549738
3 0.380605272960427
4 0.32039313551745
5 0.291275884039376
};
\addplot [semithick, color1, dashed]
table {%
0.25 0.890228192931293
0.5 0.528802628614323
0.75 0.262123551681154
1 0.184350837497757
1.25 0.144523614753212
1.5 0.116430473162234
1.75 0.0995141350184313
2 0.0875174897658086
2.5 0.07225062544239
3 0.0655107274638191
4 0.0623766089832905
5 0.0629796218805683
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.991132263659151
0.5 0.864900906186279
0.75 0.753115694347606
1 0.662839475521198
1.25 0.604539424390562
1.5 0.553324119533064
1.75 0.516735232843024
2 0.484910229910571
2.5 0.439601554120152
3 0.408535191340475
4 0.365467791308598
5 0.336891128771623
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.858439241090964
0.5 0.60630051450275
0.75 0.440554728458611
1 0.365147417601485
1.25 0.32872379027291
1.5 0.306521462387118
1.75 0.291812339347085
2 0.284378988618225
2.5 0.27637736913032
3 0.274231273184796
4 0.271896336526267
5 0.270264715405616
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1,1)}, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={||z - Q(Aa)||_2 / ||z||_2},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Av. Error},
ymajorgrids,
ymin=0.00990052782721589, ymax=1.39900063181007,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.829836139304168
0.5 0.669821861974403
0.75 0.528261963510307
1 0.417644773522796
1.25 0.348412350909778
1.5 0.293325050261481
1.75 0.254927725704375
2 0.223199287926819
2.5 0.18014868512614
3 0.150296459343389
4 0.113240866203175
5 0.0902800670963042
};
\addlegendentry{No Interp. No Quantization (OMP)}
\addplot [semithick, color1]
table {%
0.25 0.990158481652359
0.5 0.89840382062492
0.75 0.625342173584869
1 0.400084985659928
1.25 0.271424257950421
1.5 0.187382596523849
1.75 0.1349545005075
2 0.0996215469727586
2.5 0.060432820015746
3 0.039257988191552
4 0.0205770702190466
5 0.0123991774182926
};
\addlegendentry{No Interp. Quantized Signal. (Q-OMP)}
\addplot [semithick, color0, dashed]
table {%
0.25 1.11707770751743
0.5 0.934949439421852
0.75 0.76933829205344
1 0.663791770007543
1.25 0.597737407454703
1.5 0.541735439937462
1.75 0.503521385406924
2 0.469458020607669
2.5 0.417914329549738
3 0.380605272960427
4 0.32039313551745
5 0.291275884039376
};
\addlegendentry{No Interp. Q+Dithering (Q-OMP)}
\addplot [semithick, color1, dashed]
table {%
0.25 1.0891059337597
0.5 0.866533036847799
0.75 0.660097838222843
1 0.503628953250819
1.25 0.407418270063228
1.5 0.330878914366618
1.75 0.277938298924813
2 0.233509646350162
2.5 0.178538421967651
3 0.143357426447747
4 0.102419701944964
5 0.0837458363518075
};
\addlegendentry{Taylor 1 Interp. No Quantization (COMP)}
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.991132263659151
0.5 0.864900906186279
0.75 0.753115694347606
1 0.662839475521198
1.25 0.604539424390562
1.5 0.553324119533064
1.75 0.516735232843024
2 0.484910229910571
2.5 0.439601554120152
3 0.408535191340475
4 0.365467791308598
5 0.336891128771623
};
\addlegendentry{Taylor 1 Interp. Quantized Signal. (Q-COMP)}
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.993367817504456
0.5 0.860051076949281
0.75 0.707117438491361
1 0.572922624287028
1.25 0.489307320611755
1.5 0.429304317222545
1.75 0.387476678176848
2 0.357772081078904
2.5 0.323609752291862
3 0.308126870966152
4 0.297423671405396
5 0.294853809013686
};
\addlegendentry{Taylor 1 Interp. Q+Dithering (Q-COMP)}
\end{groupplot}

\end{tikzpicture}

==> picture/Dith_SuperResK1_Ntest10000_768962_Support.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={Av. Error},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Av. Error},
ymajorgrids,
ymin=0.00134792427896663, ymax=47.7338227965355,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 1.00007661608259
0.5 0.495196064906418
0.75 0.335132230845181
1 0.249416663002196
1.25 0.202357631457015
1.5 0.167737154157953
1.75 0.14436657131468
2 0.125608408491316
2.5 0.100647276733525
3 0.0836182785213524
4 0.0627576133453211
5 0.049939057862022
};
\addplot [semithick, color1]
table {%
0.25 0.945564210041207
0.5 0.397559961804968
0.75 0.21314185499157
1 0.124536087268236
1.25 0.0807205455696604
1.5 0.0538665952710391
1.75 0.0375523074414457
2 0.0268254431790585
2.5 0.0152129913341284
3 0.00915785436483331
4 0.00415469450300244
5 0.00216992902357482
};
\addplot [semithick, color0, dashed]
table {%
0.25 29.6514669264814
0.5 15.903177789723
0.75 0.335155997666965
1 0.249503668464539
1.25 0.202493189992256
1.5 0.16829634018423
1.75 0.144959153677464
2 0.126146378810284
2.5 0.101193757170818
3 0.0841749026540035
4 0.0632977569062425
5 0.0509801938716191
};
\addplot [semithick, color1, dashed]
table {%
0.25 29.5964761744597
0.5 15.8137689949377
0.75 0.214554700578371
1 0.126030362655044
1.25 0.0825955198070279
1.5 0.056331915275133
1.75 0.0402238706241965
2 0.0294753401794019
2.5 0.0185475611210975
3 0.0129376885181851
4 0.00881113350559523
5 0.00734220503402566
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 16.9080579733182
0.5 7.57780813840652
0.75 0.335796145714908
1 0.250382424908421
1.25 0.203445971238886
1.5 0.16922046040125
1.75 0.145932938132192
2 0.127279775613655
2.5 0.102785302971663
3 0.0862721513235061
4 0.0662650440410766
5 0.0543481665830753
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 16.8645652468377
0.5 7.48665895785153
0.75 0.217517098258122
1 0.130369784459474
1.25 0.0876762747452304
1.5 0.0629889360469378
1.75 0.0477929229642937
2 0.0386861831396846
2.5 0.0300097948391001
3 0.0265558291394836
4 0.0247466060768398
5 0.0244356576243006
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={Miss Rate},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={MR},
ymajorgrids,
ymin=0.122334704103834, ymax=0.630370429755899,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.498799999999961
0.5 0
0.75 0
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
\addplot [semithick, color1]
table {%
0.25 0.498799999999961
0.5 0
0.75 0
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
\addplot [semithick, color0, dashed]
table {%
0.25 0.585099999999952
0.5 0.24259999999999
0.75 0
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
\addplot [semithick, color1, dashed]
table {%
0.25 0.585099999999952
0.5 0.24259999999999
0.75 0
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.559799999999955
0.5 0.132100000000002
0.75 0
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.558699999999955
0.5 0.131800000000002
0.75 0
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={Av. Hit Error},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={AHE},
ymajorgrids,
ymin=0.00165397501915183, ymax=0.649671428623819,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.251074315673282
0.5 0.495196064906418
0.75 0.335132230845181
1 0.249416663002196
1.25 0.202357631457015
1.5 0.167737154157953
1.75 0.14436657131468
2 0.125608408491316
2.5 0.100647276733525
3 0.0836182785213524
4 0.0627576133453211
5 0.049939057862022
};
\addplot [semithick, color1]
table {%
0.25 0.203399666751293
0.5 0.397559961804968
0.75 0.21314185499157
1 0.124536087268236
1.25 0.0807205455696604
1.5 0.0538665952710391
1.75 0.0375523074414457
2 0.0268254431790585
2.5 0.0152129913341284
3 0.00915785436483331
4 0.00415469450300244
5 0.00216992902357482
};
\addplot [semithick, color0, dashed]
table {%
0.25 0.172020885212066
0.5 0.283607369522252
0.75 0.335155997666965
1 0.249503668464539
1.25 0.202493189992256
1.5 0.16829634018423
1.75 0.144959153677464
2 0.126146378810284
2.5 0.101193757170818
3 0.0841749026540035
4 0.0632977569062425
5 0.0509801938716191
};
\addplot [semithick, color1, dashed]
table {%
0.25 0.127650593160291
0.5 0.196223053327173
0.75 0.214554700578371
1 0.126030362655044
1.25 0.0825955198070279
1.5 0.056331915275133
1.75 0.0402238706241965
2 0.0294753401794019
2.5 0.0185475611210975
3 0.0129376885181851
4 0.00881113350559523
5 0.00734220503402566
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.193980791648695
0.5 0.373314159257634
0.75 0.335796145714908
1 0.250382424908421
1.25 0.203445971238886
1.5 0.16922046040125
1.75 0.145932938132192
2 0.127279775613655
2.5 0.102785302971663
3 0.0862721513235061
4 0.0662650440410766
5 0.0543481665830753
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.14944993963695
0.5 0.281423916448377
0.75 0.217517098258122
1 0.130369784459474
1.25 0.0876762747452304
1.5 0.0629889360469378
1.75 0.0477929229642937
2 0.0386861831396846
2.5 0.0300097948391001
3 0.0265558291394836
4 0.0247466060768398
5 0.0244356576243006
};
\end{groupplot}

\end{tikzpicture}

==> picture/Dith_SuperResK2_Ntest10000_121919_Residue.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={||y - Db||_2 / ||y||_2},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Av. Error},
ymajorgrids,
ymin=0.00678884445487866, ymax=1.23084663745423,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.853370749888327
0.5 0.658629589105202
0.75 0.563829303296266
1 0.373540750463809
1.25 0.352487702085433
1.5 0.257112751118602
1.75 0.26376122618389
2 0.20494877876757
2.5 0.175038988453862
3 0.152746975314707
4 0.126300110431767
5 0.112233972446189
};
\addplot [semithick, color1]
table {%
0.25 0.703836831561763
0.5 0.286261613824375
0.75 0.163618097822081
1 0.0874097171984528
1.25 0.0758050462674196
1.5 0.0438098689162984
1.75 0.0425471777520472
2 0.0271454231051778
2.5 0.0194609775037146
3 0.0151179895992922
4 0.0106240566547056
5 0.00859905588165626
};
\addplot [semithick, color0, dashed]
table {%
0.25 0.971737651724358
0.5 0.893187377428927
0.75 0.851235147881745
1 0.774087445513509
1.25 0.772200245908745
1.5 0.742010305362529
1.75 0.747520659974585
2 0.737068221974541
2.5 0.741494934761774
3 0.740072822779446
4 0.740119573475286
5 0.739912937313588
};
\addplot [semithick, color1, dashed]
table {%
0.25 0.94363389134647
0.5 0.825027390460372
0.75 0.771723206481243
1 0.751424295639957
1.25 0.746384293686193
1.5 0.74080938732418
1.75 0.739416486828926
2 0.73696449280415
2.5 0.737436781707348
3 0.736252120712364
4 0.735413890202808
5 0.73650216756657
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.876300812067277
0.5 0.690610927728131
0.75 0.585918136703598
1 0.411652811218112
1.25 0.387320451966559
1.5 0.308872424201261
1.75 0.309996189224606
2 0.266195804858335
2.5 0.242463251989303
3 0.22707989390258
4 0.207281208444645
5 0.200297517790661
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.792034765726903
0.5 0.453824274489656
0.75 0.269077664939357
1 0.228313486787515
1.25 0.217279568977328
1.5 0.206782996899241
1.75 0.204351152166493
2 0.199848267748528
2.5 0.198967655452895
3 0.197241733266025
4 0.194949931220093
5 0.196359388624027
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={||y - Aa||_2 / ||y||_2},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Av. Error},
ymajorgrids,
ymin=0.0249878152228677, ymax=2.45649437373184,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.926319352362151
0.5 0.668289845974486
0.75 0.588220476077164
1 0.435427186549196
1.25 0.401579823173738
1.5 0.287340685587149
1.75 0.284148382452972
2 0.218207876080884
2.5 0.194897782875059
3 0.167220557397319
4 0.13377145449948
5 0.11859909718195
};
\addplot [semithick, color1]
table {%
0.25 1.33901089551673
0.5 1.03070776948902
0.75 0.870319916779582
1 0.452799474259804
1.25 0.359917180027984
1.5 0.207251034926561
1.75 0.188730567216493
2 0.118991053922124
2.5 0.0803437628706867
3 0.0605120736700617
4 0.0395519921575121
5 0.030782255907683
};
\addplot [semithick, color0, dashed]
table {%
0.25 1.1652469928709
0.5 1.03198921925521
0.75 1.15156797773904
1 1.05629122390719
1.25 1.04573363340138
1.5 0.954054573215522
1.75 0.948792033309299
2 0.925974355054732
2.5 0.974338689650184
3 0.972368654049603
4 0.970591492900423
5 0.980538410694001
};
\addplot [semithick, color1, dashed]
table {%
0.25 1.85691001689779
0.5 1.99408476399239
0.75 1.93294426418686
1 1.50522211949703
1.25 1.34430963820597
1.5 1.22429223076417
1.75 1.1571898250435
2 1.11105090500969
2.5 1.06530313063693
3 1.04565698858658
4 1.01037697963111
5 1.01564709327685
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 1.26720846378319
0.5 0.762571022023966
0.75 0.661265317540938
1 0.484265080025211
1.25 0.451801520430127
1.5 0.356848886309775
1.75 0.349976963571328
2 0.304493069708746
2.5 0.278373296617675
3 0.258489703715846
4 0.233920250276203
5 0.222403181834135
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 1.22446503689367
0.5 1.00200803042921
0.75 0.941556292957115
1 0.611978421848183
1.25 0.484193988869514
1.5 0.398734369100543
1.75 0.350948172719165
2 0.334679519117468
2.5 0.320600437550458
3 0.315410940852919
4 0.308596769253283
5 0.415482143554064
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={||z - Q(Db)||_2 / ||z||_2},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Av. Error},
ymajorgrids,
ymin=0.00673416809184792, ymax=1.45865962614722,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.853370749888327
0.5 0.658629589105202
0.75 0.563829303296266
1 0.373540750463809
1.25 0.352487702085433
1.5 0.257112751118602
1.75 0.26376122618389
2 0.20494877876757
2.5 0.175038988453862
3 0.152746975314707
4 0.126300110431767
5 0.112233972446189
};
\addplot [semithick, color1]
table {%
0.25 0.703836831561763
0.5 0.286261613824375
0.75 0.163618097822081
1 0.0874097171984528
1.25 0.0758050462674196
1.5 0.0438098689162984
1.75 0.0425471777520472
2 0.0271454231051778
2.5 0.0194609775037146
3 0.0151179895992922
4 0.0106240566547056
5 0.00859905588165626
};
\addplot [semithick, color0, dashed]
table {%
0.25 1.14231832499447
0.5 0.969920128214049
0.75 0.835623016162862
1 0.622497118369024
1.25 0.606823014873166
1.5 0.549765949707577
1.75 0.558396902717542
2 0.524195185429875
2.5 0.512081509182952
3 0.501474455252865
4 0.485890898434804
5 0.477842739622132
};
\addplot [semithick, color1, dashed]
table {%
0.25 0.958112762279471
0.5 0.604823104270485
0.75 0.483100270636531
1 0.45132208147846
1.25 0.441388952622266
1.5 0.437879940975044
1.75 0.4349042852771
2 0.433317232551837
2.5 0.433871334706401
3 0.433721936692469
4 0.433257301282852
5 0.433050332142416
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.87386497466808
0.5 0.743792989490012
0.75 0.692473736636982
1 0.559326932719854
1.25 0.55409950483544
1.5 0.481710264429406
1.75 0.48812707429166
2 0.444634074903975
2.5 0.423119970754897
3 0.408547869773872
4 0.388401735957307
5 0.381293686849606
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.817673004802529
0.5 0.560204663259112
0.75 0.434679316877437
1 0.393772972257324
1.25 0.383863666215971
1.5 0.374368826741672
1.75 0.370617928782165
2 0.367823185094259
2.5 0.36669924664445
3 0.364657719462392
4 0.362720346553786
5 0.364756242874286
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1,1)}, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={||z - Q(Aa)||_2 / ||z||_2},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Av. Error},
ymajorgrids,
ymin=0.0254903771376057, ymax=1.61699357473074,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.926319352362151
0.5 0.668289845974486
0.75 0.588220476077164
1 0.435427186549196
1.25 0.401579823173738
1.5 0.287340685587149
1.75 0.284148382452972
2 0.218207876080884
2.5 0.194897782875059
3 0.167220557397319
4 0.13377145449948
5 0.11859909718195
};
\addlegendentry{No Interp. No Quantization (OMP)}
\addplot [semithick, color1]
table {%
0.25 1.33901089551673
0.5 1.03070776948902
0.75 0.870319916779582
1 0.452799474259804
1.25 0.359917180027984
1.5 0.207251034926561
1.75 0.188730567216493
2 0.118991053922124
2.5 0.0803437628706867
3 0.0605120736700617
4 0.0395519921575121
5 0.030782255907683
};
\addlegendentry{No Interp. Quantized Signal. (Q-OMP)}
\addplot [semithick, color0, dashed]
table {%
0.25 1.14640363851508
0.5 0.973474981432032
0.75 0.848260018216033
1 0.667510211241893
1.25 0.650931958843357
1.5 0.583114728176698
1.75 0.584253498138246
2 0.544141125540658
2.5 0.528467689507664
3 0.516233304931077
4 0.497638804628261
5 0.488829045772635
};
\addlegendentry{No Interp. Q+Dithering (Q-OMP)}
\addplot [semithick, color1, dashed]
table {%
0.25 1.15782219126874
0.5 0.946263179529387
0.75 0.831770454450725
1 0.636211363362647
1.25 0.5956769752277
1.5 0.526992951339037
1.75 0.504396898853702
2 0.482885456407334
2.5 0.464796360033247
3 0.458952544742109
4 0.451277270643529
5 0.449746566346505
};
\addlegendentry{Taylor 1 Interp. No Quantization (COMP)}
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.913200102214734
0.5 0.752863877561602
0.75 0.711798436449194
1 0.58886367787615
1.25 0.580917125405737
1.5 0.502070681112486
1.75 0.503292068171683
2 0.457989285425732
2.5 0.434950926144705
3 0.418106542387068
4 0.395758596735512
5 0.387717950815142
};
\addlegendentry{Taylor 1 Interp. Quantized Signal. (Q-COMP)}
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.969872258595966
0.5 0.815381784618345
0.75 0.805656710100995
1 0.618010333013754
1.25 0.58272845406234
1.5 0.517604574096
1.75 0.495352621950907
2 0.475178541726878
2.5 0.458349941666172
3 0.447094394636735
4 0.437672199813154
5 0.440227617760751
};
\addlegendentry{Taylor 1 Interp. Q+Dithering (Q-COMP)}
\end{groupplot}

\end{tikzpicture}

==> picture/Dith_SuperResK2_Ntest10000_121919_Support.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={Av. Error},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Av. Error},
ymajorgrids,
ymin=0.00455776233607943, ymax=42.467562160427,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 1.45664044998238
0.5 0.66556869210024
0.75 0.450908532368672
1 0.465943177686397
1.25 0.406132937385712
1.5 0.30954184487011
1.75 0.247211849901494
2 0.196687438132425
2.5 0.162673965117519
3 0.131302347853746
4 0.0929716064304517
5 0.07750847154193
};
\addplot [semithick, color1]
table {%
0.25 1.44357951923013
0.5 0.504159405059288
0.75 0.317350398132413
1 0.163574545093435
1.25 0.100871524302462
1.5 0.0634506881351738
1.75 0.0514330896580102
2 0.0337195711734603
2.5 0.0208316251739555
3 0.0146652461472433
4 0.00877434394305617
5 0.0069051745238374
};
\addplot [semithick, color0, dashed]
table {%
0.25 20.6505346967754
0.5 12.8321069574354
0.75 5.88194226912496
1 2.34644664810647
1.25 2.7260263998664
1.5 2.83009085950681
1.75 3.40984969267424
2 3.73151239735685
2.5 4.36672556483242
3 4.66818533192494
4 4.96070171513953
5 4.78133414390692
};
\addplot [semithick, color1, dashed]
table {%
0.25 20.8800470131031
0.5 12.2107693224013
0.75 6.06818787540107
1 5.29105580766653
1.25 5.39489820687771
1.5 5.33672829261725
1.75 5.14952117344514
2 5.36685119676474
2.5 5.28921410177697
3 5.15302649898868
4 5.0764537391976
5 4.77235463815222
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 24.5854053271627
0.5 12.8944102070807
0.75 1.34752096495953
1 0.499529826244419
1.25 0.467224321343297
1.5 0.354182194342842
1.75 0.323024439173911
2 0.270948154047531
2.5 0.255265411553325
3 0.210940008094922
4 0.211655439039551
5 0.203240060953255
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 28.0307260376586
0.5 12.5362815708328
0.75 1.32235916992901
1 0.635538229224671
1.25 0.645043743104926
1.5 0.559708940583897
1.75 0.548902324240639
2 0.568593622895274
2.5 0.571161094421803
3 0.442183526989969
4 0.406848691239214
5 0.396405816075049
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={Miss Rate},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={MR},
ymajorgrids,
ymin=3.11280016830227e-05, ymax=1.04993890493851,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.525749999999951
0.5 0.118749999999996
0.75 0.0621000000000013
1 0.128699999999994
1.25 0.105999999999996
1.5 0.0782499999999995
1.75 0.0504000000000009
2 0.0357500000000005
2.5 0.0290500000000003
3 0.0205000000000001
4 0.0106
5 0.00714999999999998
};
\addplot [semithick, color1]
table {%
0.25 0.524249999999951
0.5 0.0530000000000009
0.75 0.0397500000000006
1 0.01685
1.25 0.00355
1.5 0.00205
1.75 0.00165
2 0.00065
2.5 0.0002
3 0.00015
4 0
5 5e-05
};
\addplot [semithick, color0, dashed]
table {%
0.25 0.630599999999942
0.5 0.36624999999997
0.75 0.292349999999976
1 0.265999999999979
1.25 0.270349999999978
1.5 0.227799999999983
1.75 0.213349999999985
2 0.192199999999987
2.5 0.182399999999988
3 0.176699999999989
4 0.171199999999989
5 0.170799999999989
};
\addplot [semithick, color1, dashed]
table {%
0.25 0.631799999999942
0.5 0.343099999999973
0.75 0.25379999999998
1 0.208049999999985
1.25 0.186099999999988
1.5 0.179199999999988
1.75 0.175049999999989
2 0.175899999999989
2.5 0.173949999999989
3 0.172199999999989
4 0.16874999999999
5 0.169899999999989
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.631449999999942
0.5 0.281199999999982
0.75 0.091999999999998
1 0.128749999999994
1.25 0.110499999999996
1.5 0.0866999999999986
1.75 0.0612000000000012
2 0.051250000000001
2.5 0.0373500000000006
3 0.0288500000000003
4 0.0222000000000001
5 0.01665
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.65364999999994
0.5 0.239499999999988
0.75 0.064150000000001
1 0.0326500000000003
1.25 0.0223500000000001
1.5 0.0192
1.75 0.0152999999999999
2 0.01865
2.5 0.0179
3 0.0156499999999999
4 0.0142999999999999
5 0.01695
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
title={Av. Hit Error},
x grid style={white!69.01960784313725!black},
xlabel={N/M},
xmajorgrids,
xmin=0.0125, xmax=5.2375,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={AHE},
ymajorgrids,
ymin=0.00529492710755994, ymax=0.604808513392968,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.25 0.462527352031802
0.5 0.487622172769633
0.75 0.358416069145364
1 0.257324588673767
1.25 0.224071126513697
1.5 0.170631013180605
1.75 0.155798971447942
2 0.131134122816257
2.5 0.106323163525917
3 0.0911218951490191
4 0.0723325084444019
5 0.0623352894893872
};
\addplot [semithick, color1]
table {%
0.25 0.391732744565571
0.5 0.390287672793538
0.75 0.252821213459567
1 0.134749833211599
1.25 0.0945999062857146
1.5 0.0598688403446283
1.75 0.0479831866702172
2 0.0324362803820288
2.5 0.0204825558078285
3 0.0143677841211897
4 0.00877434394305617
5 0.00656741463223078
};
\addplot [semithick, color0, dashed]
table {%
0.25 0.309864346611308
0.5 0.386223666853899
0.75 0.328018754099443
1 0.260380078069153
1.25 0.230871975506353
1.5 0.178124019940048
1.75 0.165041429035095
2 0.141241690419887
2.5 0.119006207458125
3 0.104570393340138
4 0.0878175469523636
5 0.0804262982149792
};
\addplot [semithick, color1, dashed]
table {%
0.25 0.259786898124719
0.5 0.302214976358665
0.75 0.22236925941765
1 0.141463640235967
1.25 0.102935280419747
1.5 0.0748338922603808
1.75 0.0634883559561042
2 0.0539010574053767
2.5 0.046376866674774
3 0.0428629827503858
4 0.0401195927848196
5 0.0398639837567397
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.291029922880576
0.5 0.343300086128502
0.75 0.348001377468731
1 0.260782429492741
1.25 0.229776218558237
1.5 0.176142767480565
1.75 0.164102754875519
2 0.137404545917874
2.5 0.115547937359704
3 0.101524260282427
4 0.0856046407081398
5 0.0783847250350905
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.25 0.22078889336021
0.5 0.259561446800705
0.75 0.253884958423435
1 0.160402454002139
1.25 0.11934581162646
1.5 0.0973614536236417
1.75 0.0860036598306733
2 0.0780602385326858
2.5 0.0714586608198141
3 0.0688312523905735
4 0.0663100449073003
5 0.0657141969922646
};
\end{groupplot}

\end{tikzpicture}

==> picture/K1_AE.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\wplot,
height=0.97*\htex,
tick align=outside,
tick pos=left,
log basis y={10},
xmajorgrids,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $N/M$},
xmin=0.2, xmax=5,
xtick = {0.2,1,2,3,4,5},
xtick style={ color=black},
y grid style={white!69.01960784313725!black},
title={(a) Av. Estimation Error},
ymin=0.0020, ymax=19,
ymajorgrids,
ymode=log,
ytick style={color=black}
]

\addplot [semithick, bluen]
table {%
0.25 1.00007661608259
0.5 0.495196064906418
0.75 0.335132230845181
1 0.249416663002196
1.25 0.202357631457015
1.5 0.167737154157953
1.75 0.14436657131468
2 0.125608408491316
2.5 0.100647276733525
3 0.0836182785213524
4 0.0627576133453211
5 0.049939057862022
};
\addplot [semithick, redn]
table {%
0.25 0.945564210041207
0.5 0.397559961804968
0.75 0.21314185499157
1 0.124536087268236
1.25 0.0807205455696604
1.5 0.0538665952710391
1.75 0.0375523074414457
2 0.0268254431790585
2.5 0.0152129913341284
3 0.00915785436483331
4 0.00415469450300244
5 0.00216992902357482
};
\addplot [semithick, bluen, dashed]
table {%
0.25 29.6514669264814
0.5 15.903177789723
0.75 0.335155997666965
1 0.249503668464539
1.25 0.202493189992256
1.5 0.16829634018423
1.75 0.144959153677464
2 0.126146378810284
2.5 0.101193757170818
3 0.0841749026540035
4 0.0632977569062425
5 0.0509801938716191
};
\addplot [semithick, redn, dashed]
table {%
0.25 29.5964761744597
0.5 15.8137689949377
0.75 0.214554700578371
1 0.126030362655044
1.25 0.0825955198070279
1.5 0.056331915275133
1.75 0.0402238706241965
2 0.0294753401794019
2.5 0.0185475611210975
3 0.0129376885181851
4 0.00881113350559523
5 0.00734220503402566
};
\addplot [very thick, bluen, dotted]
table {%
0.25 16.9080579733182
0.5 7.57780813840652
0.75 0.335796145714908
1 0.250382424908421
1.25 0.203445971238886
1.5 0.16922046040125
1.75 0.145932938132192
2 0.127279775613655
2.5 0.102785302971663
3 0.0862721513235061
4 0.0662650440410766
5 0.0543481665830753
};
\addplot [very thick, redn, dotted]
table {%
0.25 16.8645652468377
0.5 7.48665895785153
0.75 0.217517098258122
1 0.130369784459474
1.25 0.0876762747452304
1.5 0.0629889360469378
1.75 0.0477929229642937
2 0.0386861831396846
2.5 0.0300097948391001
3 0.0265558291394836
4 0.0247466060768398
5 0.0244356576243006
};
%\addlegendentry{m**0.5}
\end{axis}

\end{tikzpicture}

==> picture/K1_AHE.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\wplot,
height=0.97*\htex,
tick align=outside,
tick pos=left,
log basis y={10},
xmajorgrids,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $N/M$},
xmin=0.2, xmax=5,
xtick = {0.2,1,2,3,4,5},
xtick style={ color=black},
y grid style={white!69.01960784313725!black},
title={(c) Av. hit error},
ymin=0.001, ymax=1,
ymajorgrids,
ymode=log,
ytick style={ color=black}
]

\addplot [semithick, bluen]
table {%
0.25 0.251074315673282
0.5 0.495196064906418
0.75 0.335132230845181
1 0.249416663002196
1.25 0.202357631457015
1.5 0.167737154157953
1.75 0.14436657131468
2 0.125608408491316
2.5 0.100647276733525
3 0.0836182785213524
4 0.0627576133453211
5 0.049939057862022
};
\addplot [semithick, redn]
table {%
0.25 0.203399666751293
0.5 0.397559961804968
0.75 0.21314185499157
1 0.124536087268236
1.25 0.0807205455696604
1.5 0.0538665952710391
1.75 0.0375523074414457
2 0.0268254431790585
2.5 0.0152129913341284
3 0.00915785436483331
4 0.00415469450300244
5 0.00216992902357482
};
\addplot [semithick, bluen, dashed]
table {%
0.25 0.172020885212066
0.5 0.283607369522252
0.75 0.335155997666965
1 0.249503668464539
1.25 0.202493189992256
1.5 0.16829634018423
1.75 0.144959153677464
2 0.126146378810284
2.5 0.101193757170818
3 0.0841749026540035
4 0.0632977569062425
5 0.0509801938716191
};
\addplot [semithick, redn, dashed]
table {%
0.25 0.127650593160291
0.5 0.196223053327173
0.75 0.214554700578371
1 0.126030362655044
1.25 0.0825955198070279
1.5 0.056331915275133
1.75 0.0402238706241965
2 0.0294753401794019
2.5 0.0185475611210975
3 0.0129376885181851
4 0.00881113350559523
5 0.00734220503402566
};
\addplot [very thick, bluen, dotted]
table {%
0.25 0.193980791648695
0.5 0.373314159257634
0.75 0.335796145714908
1 0.250382424908421
1.25 0.203445971238886
1.5 0.16922046040125
1.75 0.145932938132192
2 0.127279775613655
2.5 0.102785302971663
3 0.0862721513235061
4 0.0662650440410766
5 0.0543481665830753
};
\addplot [very thick, redn, dotted]
table {%
0.25 0.14944993963695
0.5 0.281423916448377
0.75 0.217517098258122
1 0.130369784459474
1.25 0.0876762747452304
1.5 0.0629889360469378
1.75 0.0477929229642937
2 0.0386861831396846
2.5 0.0300097948391001
3 0.0265558291394836
4 0.0247466060768398
5 0.0244356576243006
};
%\addlegendentry{m**0.5}
\end{axis}

\end{tikzpicture}

==> picture/K1_MR.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\wplot,
height=0.97*\htex,
tick align=outside,
tick pos=left,
log basis y={10},
xmajorgrids,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $N/M$},
xmin=0.2, xmax=5,
xtick = {0.2,1,2,3,4,5},
xtick style={ color=black},
ytick = {0.00001,0.0001,0.001,0.01,0.1,1},
y grid style={white!69.01960784313725!black},
title={(b) Miss rate},
ymin=0.00005, ymax=1,
ymajorgrids,
ymode=log,
ytick style={ color=black},
legend style={nodes={scale=0.7, transform shape}}
]

\addplot [semithick, bluen]
table {%
0.25 0.498799999999961
0.5 0.00001
0.75 0
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
\addplot [semithick, redn]
table {%
0.25 0.498799999999961
0.5 0.00001
0.75 0
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
\addplot [semithick, bluen, dashed]
table {%
0.25 0.585099999999952
0.5 0.24259999999999
0.75 0.00001
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
\addplot [semithick, redn, dashed]
table {%
0.25 0.585099999999952
0.5 0.24259999999999
0.75 0.00001
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
\addplot [very thick, bluen, dotted]
table {%
0.25 0.559799999999955
0.5 0.132100000000002
0.75 0.00001
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
\addplot [very thick, redn, dotted]
table {%
0.25 0.558699999999955
0.5 0.131800000000002
0.75 0.00001
1 0
1.25 0
1.5 0
1.75 0
2 0
2.5 0
3 0
4 0
5 0
};
%\addlegendentry{OMP with }
%\addlegendentry{}
\end{axis}

\end{tikzpicture}

==> picture/K1_Residue.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\wplot,
height=0.97*\htex,
tick align=outside,
tick pos=left,
log basis y={10},
xmajorgrids,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $N/M$},
xmin=0.2, xmax=5,
xtick = {0.2,1,2,3,4,5},
xtick style={ color=black},
y grid style={white!69.01960784313725!black},
title={(d) Av. Residue},
ymin=0.01, ymax=1,
ymajorgrids,
ymode=log,
ytick style={ color=black},
%tick label style = {8pt}
]

\addplot [semithick, bluen]
table {%
0.25 0.829836139304168
0.5 0.669821861974403
0.75 0.528261963510307
1 0.417644773522796
1.25 0.348412350909778
1.5 0.293325050261481
1.75 0.254927725704375
2 0.223199287926819
2.5 0.18014868512614
3 0.150296459343389
4 0.113240866203175
5 0.0902800670963042
};
\addplot [semithick, redn]
table {%
0.25 0.651590362998464
0.5 0.348349055504569
0.75 0.189036683015182
1 0.112115496074506
1.25 0.0754151581147776
1.5 0.0530875923386629
1.75 0.0394839317545001
2 0.0301950627788922
2.5 0.0195826373809414
3 0.0135188305226562
4 0.00769242093073652
5 0.00489193207896169
};
\addplot [semithick, bluen, dashed]
table {%
0.25 1.11707770751743
0.5 0.934949439421852
0.75 0.76933829205344
1 0.663791770007543
1.25 0.597737407454703
1.5 0.541735439937462
1.75 0.503521385406924
2 0.469458020607669
2.5 0.417914329549738
3 0.380605272960427
4 0.32039313551745
5 0.291275884039376
};
\addplot [semithick, redn, dashed]
table {%
0.25 0.890228192931293
0.5 0.528802628614323
0.75 0.262123551681154
1 0.184350837497757
1.25 0.144523614753212
1.5 0.116430473162234
1.75 0.0995141350184313
2 0.0875174897658086
2.5 0.07225062544239
3 0.0655107274638191
4 0.0623766089832905
5 0.0629796218805683
};
\addplot [very thick, bluen, dotted]
table {%
0.25 0.991132263659151
0.5 0.864900906186279
0.75 0.753115694347606
1 0.662839475521198
1.25 0.604539424390562
1.5 0.553324119533064
1.75 0.516735232843024
2 0.484910229910571
2.5 0.439601554120152
3 0.408535191340475
4 0.365467791308598
5 0.336891128771623
};
\addplot [very thick, redn, dotted]
table {%
0.25 0.858439241090964
0.5 0.60630051450275
0.75 0.440554728458611
1 0.365147417601485
1.25 0.32872379027291
1.5 0.306521462387118
1.75 0.291812339347085
2 0.284378988618225
2.5 0.27637736913032
3 0.274231273184796
4 0.271896336526267
5 0.270264715405616
};
%\addlegendentry{m**0.5}
\end{axis}

\end{tikzpicture}

==> picture/K2_AE.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\wplot,
height=0.97*\htex,
tick align=outside,
tick pos=left,
log basis y={10},
xmajorgrids,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $N/M$},
xmin=0.2, xmax=5,
xtick = {0.2,1,2,3,4,5},
xtick style={ color=black},
y grid style={white!69.01960784313725!black},
title={(a) Av. Estimation Error},
ymin=0.0020, ymax=19,
ymajorgrids,
ymode=log,
ytick style={color=black}
]

\addplot [semithick, bluen]
table {%
0.25 1.45664044998238
0.5 0.66556869210024
0.75 0.450908532368672
1 0.465943177686397
1.25 0.406132937385712
1.5 0.30954184487011
1.75 0.247211849901494
2 0.196687438132425
2.5 0.162673965117519
3 0.131302347853746
4 0.0929716064304517
5 0.07750847154193
};
\addplot [semithick, redn]
table {%
0.25 1.44357951923013
0.5 0.504159405059288
0.75 0.317350398132413
1 0.163574545093435
1.25 0.100871524302462
1.5 0.0634506881351738
1.75 0.0514330896580102
2 0.0337195711734603
2.5 0.0208316251739555
3 0.0146652461472433
4 0.00877434394305617
5 0.0069051745238374
};
\addplot [semithick, bluen, dashed]
table {%
0.25 20.8800470131031
0.5 12.2107693224013
0.75 6.06818787540107
1 5.29105580766653
1.25 5.39489820687771
1.5 5.33672829261725
1.75 5.14952117344514
2 5.36685119676474
2.5 5.28921410177697
3 5.15302649898868
4 5.0764537391976
5 4.77235463815222
};
\addplot [semithick, redn, dashed]
table {%
0.25 20.6505346967754
0.5 12.8321069574354
0.75 5.88194226912496
1 2.34644664810647
1.25 2.7260263998664
1.5 2.83009085950681
1.75 3.40984969267424
2 3.73151239735685
2.5 4.36672556483242
3 4.66818533192494
4 4.96070171513953
5 4.78133414390692
};
\addplot [very thick, bluen, dotted]
table {%
0.25 28.0307260376586
0.5 12.5362815708328
0.75 1.32235916992901
1 0.635538229224671
1.25 0.645043743104926
1.5 0.559708940583897
1.75 0.548902324240639
2 0.568593622895274
2.5 0.571161094421803
3 0.442183526989969
4 0.406848691239214
5 0.396405816075049
};
\addplot [very thick, redn, dotted]
table {%
0.25 24.5854053271627
0.5 12.8944102070807
0.75 1.34752096495953
1 0.499529826244419
1.25 0.467224321343297
1.5 0.354182194342842
1.75 0.323024439173911
2 0.270948154047531
2.5 0.255265411553325
3 0.210940008094922
4 0.211655439039551
5 0.203240060953255
};
%\addlegendentry{m**0.5}
\end{axis}

\end{tikzpicture}

==> picture/K2_AHE.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\wplot,
height=0.97*\htex,
tick align=outside,
tick pos=left,
log basis y={10},
xmajorgrids,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $N/M$},
xmin=0.2, xmax=5,
xtick = {0.2,1,2,3,4,5},
xtick style={ color=black},
y grid style={white!69.01960784313725!black},
title={(c) Av. hit error},
ymin=0.001, ymax=1,
ymajorgrids,
ymode=log,
ytick style={ color=black}
]

\addplot [semithick, bluen]
table {%
0.25 0.462527352031802
0.5 0.487622172769633
0.75 0.358416069145364
1 0.257324588673767
1.25 0.224071126513697
1.5 0.170631013180605
1.75 0.155798971447942
2 0.131134122816257
2.5 0.106323163525917
3 0.0911218951490191
4 0.0723325084444019
5 0.0623352894893872
};
\addplot [semithick, redn]
table {%
0.25 0.391732744565571
0.5 0.390287672793538
0.75 0.252821213459567
1 0.134749833211599
1.25 0.0945999062857146
1.5 0.0598688403446283
1.75 0.0479831866702172
2 0.0324362803820288
2.5 0.0204825558078285
3 0.0143677841211897
4 0.00877434394305617
5 0.00656741463223078
};
\addplot [semithick, bluen, dashed]
table {%
0.25 0.309864346611308
0.5 0.386223666853899
0.75 0.328018754099443
1 0.260380078069153
1.25 0.230871975506353
1.5 0.178124019940048
1.75 0.165041429035095
2 0.141241690419887
2.5 0.119006207458125
3 0.104570393340138
4 0.0878175469523636
5 0.0804262982149792
};
\addplot [semithick, redn, dashed]
table {%
0.25 0.259786898124719
0.5 0.302214976358665
0.75 0.22236925941765
1 0.141463640235967
1.25 0.102935280419747
1.5 0.0748338922603808
1.75 0.0634883559561042
2 0.0539010574053767
2.5 0.046376866674774
3 0.0428629827503858
4 0.0401195927848196
5 0.0398639837567397
};
\addplot [very thick, bluen, dotted]
table {%
0.25 0.291029922880576
0.5 0.343300086128502
0.75 0.348001377468731
1 0.260782429492741
1.25 0.229776218558237
1.5 0.176142767480565
1.75 0.164102754875519
2 0.137404545917874
2.5 0.115547937359704
3 0.101524260282427
4 0.0856046407081398
5 0.0783847250350905
};
\addplot [very thick, redn, dotted]
table {%
0.25 0.22078889336021
0.5 0.259561446800705
0.75 0.253884958423435
1 0.160402454002139
1.25 0.11934581162646
1.5 0.0973614536236417
1.75 0.0860036598306733
2 0.0780602385326858
2.5 0.0714586608198141
3 0.0688312523905735
4 0.0663100449073003
5 0.0657141969922646
};
%\addlegendentry{m**0.5}
\end{axis}

\end{tikzpicture}

==> picture/K2_MR.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\wplot,
height=0.97*\htex,
tick align=outside,
tick pos=left,
log basis y={10},
xmajorgrids,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $N/M$},
xmin=0.2, xmax=5,
xtick = {0.2,1,2,3,4,5},
ytick = {0.00001,0.0001,0.001,0.01,0.1,1},
xtick style={ color=black},
y grid style={white!69.01960784313725!black},
title={(b) Miss rate},
ymin=0.00005, ymax=1,
ymajorgrids,
ymode=log,
ytick style={ color=black}
]

\addplot [semithick, bluen]
table {%
0.25 0.525749999999951
0.5 0.118749999999996
0.75 0.0621000000000013
1 0.128699999999994
1.25 0.105999999999996
1.5 0.0782499999999995
1.75 0.0504000000000009
2 0.0357500000000005
2.5 0.0290500000000003
3 0.0205000000000001
4 0.0106
5 0.00714999999999998
};
\addplot [semithick, redn]
table {%
0.25 0.524249999999951
0.5 0.0530000000000009
0.75 0.0397500000000006
1 0.01685
1.25 0.00355
1.5 0.00205
1.75 0.00165
2 0.00065
2.5 0.0002
3 0.00015
4 0
5 5e-05
};
\addplot [semithick, bluen, dashed]
table {%
0.25 0.630599999999942
0.5 0.36624999999997
0.75 0.292349999999976
1 0.265999999999979
1.25 0.270349999999978
1.5 0.227799999999983
1.75 0.213349999999985
2 0.192199999999987
2.5 0.182399999999988
3 0.176699999999989
4 0.171199999999989
5 0.170799999999989
};
\addplot [semithick, redn, dashed]
table {%
0.25 0.631799999999942
0.5 0.343099999999973
0.75 0.25379999999998
1 0.208049999999985
1.25 0.186099999999988
1.5 0.179199999999988
1.75 0.175049999999989
2 0.175899999999989
2.5 0.173949999999989
3 0.172199999999989
4 0.16874999999999
5 0.169899999999989
};
\addplot [very thick, bluen, dotted]
table {%
0.25 0.631449999999942
0.5 0.281199999999982
0.75 0.091999999999998
1 0.128749999999994
1.25 0.110499999999996
1.5 0.0866999999999986
1.75 0.0612000000000012
2 0.051250000000001
2.5 0.0373500000000006
3 0.0288500000000003
4 0.0222000000000001
5 0.01665
};
\addplot [very thick, redn, dotted]
table {%
0.25 0.65364999999994
0.5 0.239499999999988
0.75 0.064150000000001
1 0.0326500000000003
1.25 0.0223500000000001
1.5 0.0192
1.75 0.0152999999999999
2 0.01865
2.5 0.0179
3 0.0156499999999999
4 0.0142999999999999
5 0.01695
};
%\addlegendentry{m**0.5}
\end{axis}

\end{tikzpicture}

==> picture/K2_Residue.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\wplot,
height=0.97*\htex,
tick align=outside,
tick pos=left,
log basis y={10},
xmajorgrids,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $N/M$},
xmin=0.2, xmax=5,
xtick = {0.2,1,2,3,4,5},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
title={(d) Av. Residue},
ymin=0.01, ymax=1,
ymajorgrids,
ymode=log,
ytick style={ color=black},
%tick label style = {8pt}
]

\addplot [semithick, bluen]
table {%
0.25 0.853370749888327
0.5 0.658629589105202
0.75 0.563829303296266
1 0.373540750463809
1.25 0.352487702085433
1.5 0.257112751118602
1.75 0.26376122618389
2 0.20494877876757
2.5 0.175038988453862
3 0.152746975314707
4 0.126300110431767
5 0.112233972446189
};
\addplot [semithick, redn]
table {%
0.25 0.703836831561763
0.5 0.286261613824375
0.75 0.163618097822081
1 0.0874097171984528
1.25 0.0758050462674196
1.5 0.0438098689162984
1.75 0.0425471777520472
2 0.0271454231051778
2.5 0.0194609775037146
3 0.0151179895992922
4 0.0106240566547056
5 0.00859905588165626
};
\addplot [semithick, bluen, dashed]
table {%
0.25 1.14231832499447
0.5 0.969920128214049
0.75 0.835623016162862
1 0.622497118369024
1.25 0.606823014873166
1.5 0.549765949707577
1.75 0.558396902717542
2 0.524195185429875
2.5 0.512081509182952
3 0.501474455252865
4 0.485890898434804
5 0.477842739622132
};
\addplot [semithick, redn, dashed]
table {%
0.25 0.958112762279471
0.5 0.604823104270485
0.75 0.483100270636531
1 0.45132208147846
1.25 0.441388952622266
1.5 0.437879940975044
1.75 0.4349042852771
2 0.433317232551837
2.5 0.433871334706401
3 0.433721936692469
4 0.433257301282852
5 0.433050332142416
};
\addplot [very thick, bluen, dotted]
table {%
0.25 0.87386497466808
0.5 0.743792989490012
0.75 0.692473736636982
1 0.559326932719854
1.25 0.55409950483544
1.5 0.481710264429406
1.75 0.48812707429166
2 0.444634074903975
2.5 0.423119970754897
3 0.408547869773872
4 0.388401735957307
5 0.381293686849606
};
\addplot [very thick, redn, dotted]
table {%
0.25 0.817673004802529
0.5 0.560204663259112
0.75 0.434679316877437
1 0.393772972257324
1.25 0.383863666215971
1.5 0.374368826741672
1.75 0.370617928782165
2 0.367823185094259
2.5 0.36669924664445
3 0.364657719462392
4 0.362720346553786
5 0.364756242874286
};
%\addlegendentry{m**0.5}
\end{axis}

\end{tikzpicture}

==> picture/Tikz_axis_quant.tex <==

\usetikzlibrary{through,calc}

\usetikzlibrary{shadings}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}
%
%
%\definecolor{mDarkBrown}{HTML}{604c38}
%\definecolor{mDarkTeal}{HTML}{23373b}
%\definecolor{mMediumTeal}{HTML}{205A65}
%
%\definecolor{mLightBrown}{HTML}{EB811B}
%\definecolor{mMediumBrown}{HTML}{C87A2F}
%
%



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\def\axesradargrid at (#1,#2){\draw[help lines,step=0.5] (0,0) grid (#1,#2);
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$ \Re$};
\draw[->,thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\Im$};}

\def\axesradar at (#1,#2){
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$ \Re$};
\draw[->, thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\Im$};}

\def\pointS at (#1:#2){
\draw [mDarkTeal, thick,fill=mMediumTeal] (#1:#2) circle [radius=0.04];
\draw [mMediumBrown, thick,dashed] (#1:#2) circle [radius=0.2];}





\begin{tikzpicture}[thick,scale=5/3, every node/.style={scale=3/3}]

%\pointS at (10.5:0.5)

\begin{scope}[shift={(1,1)}]

%
%\draw [white,  thick,fill=mDarkBrown,opacity=0.25] (45:0.8) circle [radius=0.3];
%\draw [white, thick,fill=white] (45:0.8) circle [radius=0.1];
%
%\draw [mDarkBrown,dashed,  thick] (0.4811,0.7469) circle [radius=0.1];
%
%\draw[mDarkBrown, thick,dotted] (0.4811,0.7469)--(0.4811-0.1,0.7469) ;
%\draw[mMediumTeal, thick] (0,0)--(45:0.8) ;
%\draw[mMediumBrown, thick] (0,0)--(0.4811,0.7469) ;
%\draw[mMediumBrown, thick,dotted] (45:0.8)--(0.4811,0.7469) ;
%\foreach \i in {0} {{\pointS at (45+\i:0.8)};};
%
%
%\draw [mDarkBrown,  thick,fill=mMediumBrown] (0.4811,0.7469) circle [radius=0.02];
%
%\draw [mDarkBrown,  thick,fill=mDarkBrown] (0.4811-0.1,0.7469) circle [radius=0.01];
%
%\draw[mDarkBrown, thick] (0,0)--(0.4811-0.1,0.7469) ;
%
%
%\node[left ] at (0.4811-0.13,0.7469-0.07) {\footnotesize \textcolor{mDarkBrown}{$s_2$}};
%
%
%\node[ right] at (40:0.90/3.2)  {\footnotesize \textcolor{mMediumTeal}{$s_0$}};
%
%\node[above right] at (0-0.05,0.7469/2)  {\footnotesize \textcolor{mMediumBrown}{$s_1$}};
%\shadedraw(0,0) rectangle (1,1);
 %\node [shading = axis,rectangle, left color=mMediumTeal, right color=mMediumTeal!30!white,shading angle=135, anchor=north, minimum width=1, minimum height=1] (box) at (0,0){};
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\shade[lower left=mDarkTeal, upper right = white] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;

\fill [mDarkTeal, opacity=0.75] (0,0) rectangle (1,1);
 
%\shade[lower right=mDarkBrown, upper left = white] (0,0) -- (-1,0) -- (-1,1) -- (0,1) -- cycle;
 \fill [mDarkBrown, opacity=0.75] (0,0) rectangle (-1,1); 
  
%\shade[upper left=Burlywood, lower right = white] (0,0) -- (1,0) -- (1,-1) -- (0,-1) -- cycle;
 \fill [Burlywood, opacity=0.75] (0,0) rectangle (1,-1); 

%\shade[upper right=gray, lower left = white] (0,0) -- (-1,0) -- (-1,-1) -- (0,-1) -- cycle; 

\fill [gray, opacity=0.75] (0,0) rectangle (-1,-1);    

\draw [white,ultra thick] (0.66,0.66) circle [radius=0.05];
\node[above right] at (0.66,0.66)  {\footnotesize $(1+\mathsf{i})\frac{\delta}{2}$};

\draw [white,ultra thick] (0.66,-0.66) circle [radius=0.05];
\node[below right] at (0.66,-0.66)  {\footnotesize $(1-\mathsf{i})\frac{\delta}{2}$};

\draw [white,ultra thick] (-0.66,-0.66) circle [radius=0.05];
\node[below left] at (-0.66,-0.66)  {\footnotesize $(-1-\mathsf{i})\frac{\delta}{2}$};

\draw [white,ultra thick] (-0.66,0.66) circle [radius=0.05];
\node[above left] at (-0.66,0.66)  {\footnotesize $(-1+\mathsf{i})\frac{\delta}{2}$};

\end{scope}



\axesradar at (2,2)
\end{tikzpicture}


==> picture/Tikz_counter_K2_Range.tex <==
%
\usetikzlibrary{through,calc}


\usetikzlibrary{shadings}


\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


%\definecolor{mDarkBrown}{HTML}{604c38}
%\definecolor{mDarkTeal}{HTML}{23373b}
%\definecolor{mMediumTeal}{HTML}{205A65}
%
%\definecolor{mLightBrown}{HTML}{EB811B}
%\definecolor{mMediumBrown}{HTML}{C87A2F}
%
%



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\def\axesradargrid at (#1,#2){\draw[help lines,step=0.5] (0,0) grid (#1,#2);
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$ \Re$};
\draw[->,thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\Im$};}

\def\axesradar at (#1,#2){
\draw[->, thick](0,#2/2)--(#1,#2/2);
\node [right] at (#1,#2/2) {$ \Re$};
\draw[->, thick](#1/2,0)--(#1/2,#2);
\node [above] at (#1/2,#2) {$\Im$};}

\def\pointS at (#1:#2){
\draw [mDarkTeal, thick,fill=mMediumTeal] (#1:#2) circle [radius=0.04];
\draw [mDarkBrown, thick,dashed] (#1:#2) circle [radius=0.2];}

\def\pointC at (#1:#2:#3:#4){
\draw[#3, thick] (0,0)--(#1:#2) ;
\draw [#4, thick,fill=#3] (#1:#2) circle [radius=0.04];}



\begin{tikzpicture}[thick,scale=5/3, every node/.style={scale=3/3}]

%\pointS at (10.5:0.5)



\begin{scope}[shift={(1,1)}]

\draw[help lines,step=0.25,white,opacity=0.0] (-1.25,-1.25) grid (1.25,1.25);


\def\angleSA{17}
\def\angleSB{110}

\def\radiusSB{0.21}

\def\omegaSA{45}



\pointC at (\angleSA:0.8:mMediumTeal:mDarkTeal);


\pointC at (\angleSA+\omegaSA:0.8:mMediumTeal:mDarkTeal);


\pointC at (\angleSA+\omegaSA*2:0.8:mMediumTeal:mDarkTeal);

\pointC at (\angleSA+\omegaSA*3:0.8:mMediumTeal:mDarkTeal);


\pointC at (\angleSA+\omegaSA*4:0.8:mMediumTeal:mDarkTeal);

\pointC at (\angleSA+\omegaSA*5:0.8:mMediumTeal:mDarkTeal);
\pointC at (\angleSA+\omegaSA*6:0.8:mMediumTeal:mDarkTeal);
\pointC at (\angleSA+\omegaSA*7:0.8:mMediumTeal:mDarkTeal);




\draw [mDarkBrown, thick,dashed] (\angleSA+\omegaSA*4:0.8) circle [radius=\radiusSB];
\draw [mDarkBrown, thick,dashed] (\angleSA+\omegaSA*3:0.8) circle [radius=\radiusSB];
\draw [mDarkBrown, thick,dashed] (\angleSA+\omegaSA*2:0.8) circle [radius=\radiusSB];
\draw [mDarkBrown, thick,dashed] (\angleSA+\omegaSA*1:0.8) circle [radius=\radiusSB];
\draw [mDarkBrown, thick,dashed] (\angleSA+\omegaSA*5:0.8) circle [radius=\radiusSB];
\draw [mDarkBrown, thick,dashed] (\angleSA+\omegaSA*6:0.8) circle [radius=\radiusSB];
\draw [mDarkBrown, thick,dashed] (\angleSA+\omegaSA*7:0.8) circle [radius=\radiusSB];
\draw [mDarkBrown, thick,dashed] (\angleSA+\omegaSA*0:0.8) circle [radius=\radiusSB];




\end{scope}



\axesradar at (2,2)
\end{tikzpicture}


==> picture/test.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
width=0.49\columnwidth,
height=1.2*\htex,
tick align=outside,
tick pos=left,
log basis y={10},
xmajorgrids,
x grid style={white!69.01960784313725!black},
xlabel={\scriptsize $\frac{N}{M}$},
xmin=0.0125, xmax=5.2375,
xtick = {1,2,3,4,5},
xtick style={tiny, color=black},
y grid style={white!69.01960784313725!black},
title={Title},
ymin=0.00377418610404229, ymax=1.13574195854086,
ymajorgrids,
ymode=log,
ytick style={size=tiny, color=black}
]

\addplot [semithick, redn]
table {%
0.25 0.829836139304168
0.5 0.669821861974403
0.75 0.528261963510307
1 0.417644773522796
1.25 0.348412350909778
1.5 0.293325050261481
1.75 0.254927725704375
2 0.223199287926819
2.5 0.18014868512614
3 0.150296459343389
4 0.113240866203175
5 0.0902800670963042
};
\addplot [semithick, bluen]
table {%
0.25 0.651590362998464
0.5 0.348349055504569
0.75 0.189036683015182
1 0.112115496074506
1.25 0.0754151581147776
1.5 0.0530875923386629
1.75 0.0394839317545001
2 0.0301950627788922
2.5 0.0195826373809414
3 0.0135188305226562
4 0.00769242093073652
5 0.00489193207896169
};
\addplot [semithick, redn, dashed]
table {%
0.25 0.876238968267213
0.5 0.729021306204889
0.75 0.598785216565465
1 0.507436362159928
1.25 0.452893226983563
1.5 0.413123484891187
1.75 0.385397383125014
2 0.36396028446009
2.5 0.337402606988004
3 0.320596276855097
4 0.302944274291971
5 0.293772380089154
};
\addplot [semithick, bluen, dashed]
table {%
0.25 0.774565986399926
0.5 0.544367229221059
0.75 0.355351552831108
1 0.309898915244119
1.25 0.293226731940915
1.5 0.285722685380513
1.75 0.282010822326918
2 0.279605768802994
2.5 0.278262008519507
3 0.277575223917201
4 0.277617834696606
5 0.276677228007469
};
\addplot [very thick, redn, dotted]
table {%
0.25 0.837015364319509
0.5 0.676523386001034
0.75 0.535114706937076
1 0.426648230780781
1.25 0.35881300224432
1.5 0.306020623868211
1.75 0.268580834378043
2 0.238343370110149
2.5 0.198142750490987
3 0.171057815508464
4 0.138862909333198
5 0.119909614908597
};
\addplot [very thick, bluen, dotted]
table {%
0.25 0.695681194741378
0.5 0.402251658578167
0.75 0.222404732623586
1 0.154412037957087
1.25 0.123484382069983
1.5 0.107302182453267
1.75 0.0974752894941032
2 0.0923206032857744
2.5 0.0868086206685863
3 0.0846071065369525
4 0.083422415214251
5 0.0828117097356604
};
%\addlegendentry{m**0.5}
\end{axis}

\end{tikzpicture}
